Martingale deep neural network for very high-dimensional stochastic optimal controls

We propose a martingale deep learning method for very high-dimensional stochastic optimal control problems (SOCPs) via their associated Hamilton--Jacobi--Bellman equations and the verification theory for the optimal control. The method decomposes the problem into two coupled components: a martingale formulation for the value function and an integral optimality condition for the feedback control. For the value function, we extend DeepMartNet by introducing a pilot process for state-space exploration and system processes for martingale property enforcement.This yields a derivative-free formulation that avoids computing PDE solution's derivatives and online simulations of full trajectories, while enabling parallel loss evaluation in both time and space. Also, the martingale condition is imposed in a weak Galerkin form realized with adversarial learning, which avoids direct computation of conditional expectations. The control is learned by minimizing an integral residual of the optimality condition over the explored state space, thereby avoiding state-space point-wise optimization over the control set. Numerical results demonstrate accurate and efficient performance for SOCPs with complex patterns in value function and controls in dimensions up to 10,000.

==> fig_cost_tikz.tex <==
    \begin{tikzpicture}
      \definecolor{cTime}{HTML}{0072B2}
      \definecolor{cMem}{HTML}{D55E00}
      \begin{groupplot}[
          group style={group size=4 by 1, horizontal sep=0pt},
          scale only axis,
          width=2.80cm, height=3.0cm,
          xmode=log, ymode=log,
          log ticks with fixed point,
          every axis plot/.append style={line width=0.9pt, mark size=1.7pt},
          tick label style={font=\footnotesize},
          label style={font=\small},
        ]
        \nextgroupplot[
          xlabel={$N$}, ylabel={Relative cost},
                    xmin=7.2, xmax=220,
          xtick={8,16,32,64,128},
                    xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
          ymin=0.93, ymax=3.5, ytick={1,2,3},
          ymajorgrids,
          major grid style={black!45, dashed, thin},
        ]
        \addplot[cTime, mark=*] coordinates {
          (8,1.0000) (16,1.0043) (32,1.0296) (64,1.0380) (128,1.0586) };
        \addplot[cMem, mark=square*] coordinates {
          (8,1.0000) (16,1.0459) (32,1.1377) (64,1.5393) (128,2.6421) };
        \node[draw=black!30, inner sep=0.8pt, font=\tiny, anchor=north west, align=left,
    xshift=-32pt]
    at (axis cs:7.6,3.00) {%
            \tikz{\draw[cTime, line width=0.7pt] plot[mark=*, mark size=1.3pt] coordinates {(0,0) (0.42,0)};}\,RT per iter.\\[0.8pt]
            \tikz{\draw[cMem, line width=0.7pt] plot[mark=square*, mark size=1.2pt] coordinates {(0,0) (0.42,0)};}\,GPU mem.};
        \nextgroupplot[
                    xlabel={$\abs{\mathbb{A}_1}$, $\abs{\mathbb{A}_2}$}, xmin=20, xmax=900,
          xtick={32,64,128,256,512},
                    xticklabels={$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
          ymin=0.93, ymax=3.5, ytick={1,2,3},
          yticklabels={,,},
          ymajorgrids,
          major grid style={black!45, dashed, thin},
        ]
        \addplot[cTime, mark=*] coordinates {
          (32,1.0000) (64,1.1188) (128,1.3637) (256,1.9693) (512,3.1669) };
        \addplot[cMem, mark=square*] coordinates {
          (32,1.0000) (64,1.0013) (128,1.0040) (256,1.0094) (512,1.0198) };
    \nextgroupplot[xlabel={$M$}, xmin=600, xmax=18200,
    xtick={1024,2048,4096,8192,16384},
                            xticklabels={$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$},
    ymin=0.93, ymax=3.5, ytick={1,2,3},
    yticklabels={,,},
    ymajorgrids,
    major grid style={black!45, dashed, thin},
    ]
    \addplot[cTime, mark=*] coordinates {
        (1024,1.0000) (2048,1.0005) (4096,1.0008) (8192,1.0002) (16384,1.0009) };
    \addplot[cMem, mark=square*] coordinates {
        (1024,1.0000) (2048,1.0194) (4096,1.0580) (8192,1.1352) (16384,1.4195) };
    \nextgroupplot[
                xshift=0.70cm,
                xlabel={$d$}, xmin=930, xmax=18200,
                xtick={1024,2048,4096,8192,16384},
                xticklabels={$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$},
                ymin=0.9, ymax=60, ytick={1,2,5,10,20,50},
                extra y ticks={1},
                extra y tick style={grid=major, grid style={black!45, thin}, yticklabel={}},
    ]
    \addplot[cTime, mark=*] coordinates {
                (1024,1.0000) (2048,1.3817) (4096,2.7768) (8192,9.5737) (16384,33.8884) };
    \addplot[cMem, mark=square*] coordinates {
                (1024,1.0000) (2048,2.1258) (4096,4.7854) (8192,12.6670) (16384,44.2965) };
      \end{groupplot}
    \end{tikzpicture}


==> fig_scaling_tikz.tex <==
    \begin{tikzpicture}
      \definecolor{cTime}{HTML}{0072B2}
      \definecolor{cMem}{HTML}{D55E00}
      \begin{axis}[
          name=A,
          width=6.4cm, height=5.4cm,
          xmode=log, ymode=log,
          xmin=60, xmax=1500,
          xtick={75,150,300,600,1200},
          xticklabels={75,150,300,600,1200},
          ymin=0.0052, ymax=0.0125,
          ytick={0.006,0.008,0.010},
          yticklabels={6E-3,8E-3,1E-2},
          xlabel={$r$}, ylabel={$\mathrm{RE}_{v}^{t_0}$},
          tick label style={font=\footnotesize}, label style={font=\small},
        ]
        \addplot[name path=hi, draw=none, forget plot] coordinates
          {(75,0.011487) (150,0.008479) (300,0.007712) (600,0.006990) (1200,0.006382)};
        \addplot[name path=lo, draw=none, forget plot] coordinates
          {(75,0.0095845) (150,0.0068053) (300,0.0066100) (600,0.0059805) (1200,0.0060498)};
        \addplot[cTime!25, forget plot] fill between[of=hi and lo];
        \addplot[cTime, mark=*, mark size=1.7pt, line width=0.9pt] coordinates
          {(75,0.0095845) (150,0.0068053) (300,0.0066100) (600,0.0059805) (1200,0.0060498)};
      \end{axis}
      \begin{axis}[
          name=B, at={(A.east)}, anchor=west, xshift=1.5cm,
          width=6.4cm, height=5.4cm,
          xmode=log,
          xmin=60, xmax=1500,
          xtick={75,150,300,600,1200},
          xticklabels={75,150,300,600,1200},
          ymin=0.994, ymax=1.10,
          ytick={1.00,1.05,1.10},
          xlabel={$r$}, ylabel={ratio to $r = 75$},
          tick label style={font=\footnotesize}, label style={font=\small},
          legend style={font=\scriptsize, draw=black!30, inner sep=1.5pt},
          legend pos=north west,
        ]
        \addplot[black!45, thin, forget plot] coordinates {(60,1) (1500,1)};
        \addplot[cTime, mark=*, mark size=1.7pt, line width=0.9pt] coordinates
          {(75,1.0000) (150,1.0025) (300,1.0023) (600,1.0069) (1200,1.0130)};
        \addlegendentry{RT}
        \addplot[cMem, mark=square*, mark size=1.6pt, line width=0.9pt] coordinates
          {(75,1.0000) (150,1.0005) (300,1.0014) (600,1.0033) (1200,1.0072)};
        \addlegendentry{GPU mem.}
      \end{axis}
    \end{tikzpicture}

